On tree-decompositions of one-ended graphs

A graph is one-ended if it contains a ray (a one way infinite path) and whenever we remove a finite number of vertices from the graph then what remains has only one component which contains rays. A vertex $v$ {\em dominates} a ray in the end if there are infinitely many paths connecting $v$ to the ray such that any two of these paths have only the vertex $v$ in common. We prove that if a one-ended graph contains no ray which is dominated by a vertex and no infinite family of pairwise disjoint rays, then it has a tree-decomposition such that the decomposition tree is one-ended and the tree-decomposition is invariant under the group of automorphisms. This can be applied to prove a conjecture of Halin from 2000 that the automorphism group of such a graph cannot be countably infinite and solves a recent problem of Boutin and Imrich. Furthermore, it implies that every transitive one-ended graph contains an infinite family of pairwise disjoint rays.

==> no-td.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.9992788)(9.098557,3.9992788)
\psdots[linecolor=black, dotsize=0.14](0.0689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](0.46899042,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](0.8689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](1.2689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](1.6689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](2.0689905,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](2.4689903,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](2.8689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](0.2689904,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](1.0689903,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](1.8689904,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](2.6689904,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](0.6689904,-0.5302884)
\psdots[linecolor=black, dotsize=0.14](2.2689905,-0.5302884)
\psdots[linecolor=black, dotsize=0.14](1.4689904,0.26971158)
\psline[linecolor=black, linewidth=0.02](0.0689904,-1.5302885)(0.2689904,-1.1302884)
\psline[linecolor=black, linewidth=0.02](0.46899042,-1.5302885)(0.2689904,-1.1302884)
\psline[linecolor=black, linewidth=0.02](0.8689904,-1.5302885)(1.0689903,-1.1302884)
\psline[linecolor=black, linewidth=0.02](1.2689904,-1.5302885)(1.0689903,-1.1302884)
\psline[linecolor=black, linewidth=0.02](1.0689903,-1.1302884)(0.6689904,-0.5302884)
\psline[linecolor=black, linewidth=0.02](0.6689904,-0.5302884)(0.2689904,-1.1302884)
\psline[linecolor=black, linewidth=0.02](0.6689904,-0.5302884)(1.4689904,0.26971158)
\psline[linecolor=black, linewidth=0.02](1.4689904,0.26971158)(2.2689905,-0.5302884)
\psline[linecolor=black, linewidth=0.02](2.2689905,-0.5302884)(1.8689904,-1.1302884)
\psline[linecolor=black, linewidth=0.02](1.8689904,-1.1302884)(1.6689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](1.8689904,-1.1302884)(2.0689905,-1.5302885)
\psline[linecolor=black, linewidth=0.02](2.4689903,-1.5302885)(2.6689904,-1.1302884)(2.6689904,-1.1302884)
\psline[linecolor=black, linewidth=0.02](2.6689904,-1.1302884)(2.8689904,-1.5302885)(2.8689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](2.6689904,-1.1302884)(2.2689905,-0.5302884)
\psdots[linecolor=black, dotsize=0.14](3.2689905,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](3.6689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](4.06899,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](4.4689903,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](4.8689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](5.2689905,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](5.6689906,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](6.06899,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](3.4689903,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](4.2689905,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](5.06899,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](5.8689904,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](3.8689904,-0.5302884)
\psdots[linecolor=black, dotsize=0.14](5.4689903,-0.5302884)
\psdots[linecolor=black, dotsize=0.14](4.6689906,0.26971158)
\psline[linecolor=black, linewidth=0.02](3.2689905,-1.5302885)(3.4689903,-1.1302884)
\psline[linecolor=black, linewidth=0.02](3.6689904,-1.5302885)(3.4689903,-1.1302884)
\psline[linecolor=black, linewidth=0.02](4.06899,-1.5302885)(4.2689905,-1.1302884)
\psline[linecolor=black, linewidth=0.02](4.4689903,-1.5302885)(4.2689905,-1.1302884)
\psline[linecolor=black, linewidth=0.02](4.2689905,-1.1302884)(3.8689904,-0.5302884)
\psline[linecolor=black, linewidth=0.02](3.8689904,-0.5302884)(3.4689903,-1.1302884)
\psline[linecolor=black, linewidth=0.02](3.8689904,-0.5302884)(4.6689906,0.26971158)
\psline[linecolor=black, linewidth=0.02](4.6689906,0.26971158)(5.4689903,-0.5302884)
\psline[linecolor=black, linewidth=0.02](5.4689903,-0.5302884)(5.06899,-1.1302884)
\psline[linecolor=black, linewidth=0.02](5.06899,-1.1302884)(4.8689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.06899,-1.1302884)(5.2689905,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-1.5302885)(5.8689904,-1.1302884)(5.8689904,-1.1302884)
\psline[linecolor=black, linewidth=0.02](5.8689904,-1.1302884)(6.06899,-1.5302885)(6.06899,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.8689904,-1.1302884)(5.4689903,-0.5302884)
\psline[linecolor=black, linewidth=0.02](1.4689904,0.26971158)(3.0689905,1.6697116)
\psline[linecolor=black, linewidth=0.02](4.6689906,0.26971158)(3.0689905,1.6697116)
\psdots[linecolor=black, dotsize=0.14](3.0689905,1.6697116)
\psdots[linecolor=black, dotsize=0.14](6.4689903,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](6.8689904,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](7.2689905,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](7.6689906,-1.5302885)
\psline[linecolor=black, linewidth=0.02](6.4689903,-1.5302885)(6.6689906,-1.1302884)
\psline[linecolor=black, linewidth=0.02](6.6689906,-1.1302884)(6.8689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](7.2689905,-1.5302885)(7.4689903,-1.1302884)
\psline[linecolor=black, linewidth=0.02](7.4689903,-1.1302884)(7.6689906,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](6.6689906,-1.1302884)
\psdots[linecolor=black, dotsize=0.14](7.4689903,-1.1302884)
\psline[linecolor=black, linewidth=0.02](6.6689906,-1.1302884)(7.06899,-0.5302884)
\psline[linecolor=black, linewidth=0.02](7.4689903,-1.1302884)(7.06899,-0.5302884)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](7.06899,-0.5302884)(7.4689903,-0.1302884)
\psline[linecolor=black, linewidth=0.02](3.0689905,1.6697116)(6.2689905,3.0697117)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](6.2689905,3.0697117)(7.8689904,2.2697115)
\psline[linecolor=black, linewidth=0.02](6.2689905,3.0697117)(7.4689903,3.6697116)
\psdots[linecolor=black, dotsize=0.14](5.6689906,-3.1302884)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(0.0689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](0.46899042,-1.5302885)(5.6689906,-3.1302884)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(0.8689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](1.2689904,-1.5302885)(5.6689906,-3.1302884)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(2.0689905,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(1.6689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(2.4689903,-1.5302885)
\psline[linecolor=black, linewidth=0.02](2.8689904,-1.5302885)(5.6689906,-3.1302884)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(3.2689905,-1.5302885)
\psline[linecolor=black, linewidth=0.02](3.6689904,-1.5302885)(5.6689906,-3.1302884)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(4.06899,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(4.4689903,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(4.8689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(5.2689905,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(5.6689906,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(6.06899,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(6.4689903,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(6.8689904,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(7.2689905,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(7.6689906,-1.5302885)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(8.068991,-1.5302885)
\psdots[linecolor=black, dotsize=0.14](6.2689905,3.0697117)
\psdots[linecolor=black, dotsize=0.06](7.4689903,-2.3302884)
\psdots[linecolor=black, dotsize=0.06](7.6689906,-2.3302884)
\psdots[linecolor=black, dotsize=0.06](7.8689904,-2.3302884)
\psdots[linecolor=black, dotsize=0.06](7.6689906,3.7697115)
\psdots[linecolor=black, dotsize=0.06](7.8689904,3.8697116)
\psdots[linecolor=black, dotsize=0.06](8.068991,3.9697115)
\psdots[linecolor=black, dotsize=0.14](3.6689904,-3.9302883)
\psdots[linecolor=black, dotsize=0.14](4.4689903,-3.9302883)
\psdots[linecolor=black, dotsize=0.14](5.2689905,-3.9302883)
\psdots[linecolor=black, dotsize=0.14](6.06899,-3.9302883)
\psdots[linecolor=black, dotsize=0.14](6.8689904,-3.9302883)
\psdots[linecolor=black, dotsize=0.14](7.6689906,-3.9302883)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(3.6689904,-3.9302883)
\psline[linecolor=black, linewidth=0.02](4.4689903,-3.9302883)(5.6689906,-3.1302884)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(5.2689905,-3.9302883)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(6.06899,-3.9302883)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(6.8689904,-3.9302883)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(7.6689906,-3.9302883)
\psline[linecolor=black, linewidth=0.02](5.6689906,-3.1302884)(8.46899,-3.9302883)
\psdots[linecolor=black, dotsize=0.14](8.46899,-3.9302883)
\psdots[linecolor=black, dotsize=0.06](8.66899,-3.9302883)
\psdots[linecolor=black, dotsize=0.06](8.86899,-3.9302883)
\psdots[linecolor=black, dotsize=0.06](9.068991,-3.9302883)
\end{pspicture}
}



==> ray_of_kn.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.0)(12.0,1.0)
\psline[linecolor=black, linewidth=0.02](9.2,0.6)(10.4,0.6)
\psline[linecolor=black, linewidth=0.02](9.2,0.2)(10.4,0.6)
\psline[linecolor=black, linewidth=0.02](9.2,-0.2)(10.4,0.6)
\psline[linecolor=black, linewidth=0.02](9.2,-0.6)(10.4,0.6)
\psline[linecolor=black, linewidth=0.02](9.2,0.6)(10.4,-0.6)
\psline[linecolor=black, linewidth=0.02](10.4,-0.6)(9.2,-0.6)
\psline[linecolor=black, linewidth=0.02](10.4,-0.6)(9.2,-0.2)
\psline[linecolor=black, linewidth=0.02](10.4,-0.6)(9.2,0.2)
\psline[linecolor=black, linewidth=0.02](0.8,0.6)(2.0,0.6)
\psline[linecolor=black, linewidth=0.02](0.8,0.2)(2.0,0.6)
\psline[linecolor=black, linewidth=0.02](0.8,-0.2)(2.0,0.6)
\psline[linecolor=black, linewidth=0.02](0.8,-0.6)(2.0,0.6)
\psline[linecolor=black, linewidth=0.02](0.8,0.6)(2.0,-0.6)
\psline[linecolor=black, linewidth=0.02](2.0,-0.6)(0.8,-0.6)
\psline[linecolor=black, linewidth=0.02](2.0,-0.6)(0.8,-0.2)
\psline[linecolor=black, linewidth=0.02](2.0,-0.6)(0.8,0.2)
\psline[linecolor=black, linewidth=0.02](2.0,0.6)(3.2,0.6)
\psline[linecolor=black, linewidth=0.02](2.0,0.6)(3.2,0.2)
\psline[linecolor=black, linewidth=0.02](2.0,0.6)(3.2,-0.2)
\psline[linecolor=black, linewidth=0.02](2.0,0.6)(3.2,-0.6)
\psline[linecolor=black, linewidth=0.02](2.0,-0.6)(3.2,0.6)
\psline[linecolor=black, linewidth=0.02](2.0,-0.6)(3.2,0.2)
\psline[linecolor=black, linewidth=0.02](2.0,-0.6)(3.2,-0.2)
\psline[linecolor=black, linewidth=0.02](2.0,-0.6)(3.2,-0.6)
\psline[linecolor=black, linewidth=0.02](3.6,0.6)(4.8,0.6)
\psline[linecolor=black, linewidth=0.02](3.6,0.2)(4.8,0.6)
\psline[linecolor=black, linewidth=0.02](3.6,-0.2)(4.8,0.6)
\psline[linecolor=black, linewidth=0.02](3.6,-0.6)(4.8,0.6)
\psline[linecolor=black, linewidth=0.02](3.6,0.6)(4.8,-0.6)
\psline[linecolor=black, linewidth=0.02](4.8,-0.6)(3.6,-0.6)
\psline[linecolor=black, linewidth=0.02](4.8,-0.6)(3.6,-0.2)
\psline[linecolor=black, linewidth=0.02](4.8,-0.6)(3.6,0.2)
\psline[linecolor=black, linewidth=0.02](4.8,0.6)(6.0,0.6)
\psline[linecolor=black, linewidth=0.02](4.8,0.6)(6.0,0.2)
\psline[linecolor=black, linewidth=0.02](4.8,0.6)(6.0,-0.2)
\psline[linecolor=black, linewidth=0.02](4.8,0.6)(6.0,-0.6)
\psline[linecolor=black, linewidth=0.02](4.8,-0.6)(6.0,0.6)
\psline[linecolor=black, linewidth=0.02](4.8,-0.6)(6.0,0.2)
\psline[linecolor=black, linewidth=0.02](4.8,-0.6)(6.0,-0.2)
\psline[linecolor=black, linewidth=0.02](4.8,-0.6)(6.0,-0.6)
\psline[linecolor=black, linewidth=0.02](6.4,0.6)(7.6,0.6)
\psline[linecolor=black, linewidth=0.02](6.4,0.2)(7.6,0.6)
\psline[linecolor=black, linewidth=0.02](6.4,-0.2)(7.6,0.6)
\psline[linecolor=black, linewidth=0.02](6.4,-0.6)(7.6,0.6)
\psline[linecolor=black, linewidth=0.02](6.4,0.6)(7.6,-0.6)
\psline[linecolor=black, linewidth=0.02](7.6,-0.6)(6.4,-0.6)
\psline[linecolor=black, linewidth=0.02](7.6,-0.6)(6.4,-0.2)
\psline[linecolor=black, linewidth=0.02](7.6,-0.6)(6.4,0.2)
\psline[linecolor=black, linewidth=0.02](7.6,0.6)(8.8,0.6)
\psline[linecolor=black, linewidth=0.02](7.6,0.6)(8.8,0.2)
\psline[linecolor=black, linewidth=0.02](7.6,0.6)(8.8,-0.2)
\psline[linecolor=black, linewidth=0.02](7.6,0.6)(8.8,-0.6)
\psline[linecolor=black, linewidth=0.02](7.6,-0.6)(8.8,0.6)
\psline[linecolor=black, linewidth=0.02](7.6,-0.6)(8.8,0.2)
\psline[linecolor=black, linewidth=0.02](7.6,-0.6)(8.8,-0.2)
\psline[linecolor=black, linewidth=0.02](7.6,-0.6)(8.8,-0.6)
\psline[linecolor=black, linewidth=0.02](10.4,0.6)(11.6,0.6)
\psline[linecolor=black, linewidth=0.02](10.4,0.6)(11.6,0.2)
\psline[linecolor=black, linewidth=0.02](10.4,0.6)(11.6,-0.2)
\psline[linecolor=black, linewidth=0.02](10.4,0.6)(11.6,-0.6)
\psline[linecolor=black, linewidth=0.02](10.4,-0.6)(11.6,0.6)
\psline[linecolor=black, linewidth=0.02](10.4,-0.6)(11.6,0.2)
\psline[linecolor=black, linewidth=0.02](10.4,-0.6)(11.6,-0.2)
\psline[linecolor=black, linewidth=0.02](10.4,-0.6)(11.6,-0.6)
\psellipse[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](0.6,0.0)(0.6,1.0)
\psellipse[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](3.4,0.0)(0.6,1.0)
\psellipse[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](6.2,0.0)(0.6,1.0)
\psellipse[linecolor=black, linewidth=0.02, fillstyle=solid, dimen=outer](9.0,0.0)(0.6,1.0)
\psframe[linecolor=white, linewidth=0.02, fillstyle=solid, dimen=outer](12.0,1.0)(11.2,-1.0)
\psdots[linecolor=black, dotsize=0.2](2.0,0.6)
\psdots[linecolor=black, dotsize=0.2](2.0,-0.6)
\psdots[linecolor=black, dotsize=0.2](4.8,0.6)
\psdots[linecolor=black, dotsize=0.2](4.8,-0.6)
\psdots[linecolor=black, dotsize=0.2](7.6,0.6)
\psdots[linecolor=black, dotsize=0.2](7.6,-0.6)
\psdots[linecolor=black, dotsize=0.2](10.4,-0.6)
\psdots[linecolor=black, dotsize=0.2](10.4,0.6)
\rput[bl](0.4,-0.2){$K_n$}
\rput[bl](3.2,-0.2){$K_n$}
\rput[bl](6.0,-0.2){$K_n$}
\rput[bl](8.8,-0.2){$K_n$}
\psdots[linecolor=black, dotsize=0.06](11.4,0.0)
\psdots[linecolor=black, dotsize=0.06](11.6,0.0)
\psdots[linecolor=black, dotsize=0.06](11.8,0.0)
\end{pspicture}
}



==> tree.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.6333702)(9.877313,2.6333702)
\psline[linecolor=black, linewidth=0.02](0.06899033,-2.5643797)(0.46899033,-2.5643797)
\psline[linecolor=black, linewidth=0.02](0.8689903,-2.5643797)(1.2689903,-2.5643797)
\psline[linecolor=black, linewidth=0.02](1.6689904,-2.5643797)(2.0689902,-2.5643797)
\psline[linecolor=black, linewidth=0.02](2.4689903,-2.5643797)(2.8689904,-2.5643797)
\psline[linecolor=black, linewidth=0.02](0.46899033,-1.9643795)(0.8689903,-1.9643795)
\psline[linecolor=black, linewidth=0.02](2.0689902,-1.9643795)(2.4689903,-1.9643795)
\psline[linecolor=black, linewidth=0.02](0.06899033,-2.5643797)(0.46899033,-1.9643795)
\psline[linecolor=black, linewidth=0.02](0.46899033,-2.5643797)(0.8689903,-1.9643795)
\psline[linecolor=black, linewidth=0.02](0.8689903,-2.5643797)(0.46899033,-1.9643795)
\psline[linecolor=black, linewidth=0.02](1.2689903,-2.5643797)(0.8689903,-1.9643795)
\psline[linecolor=black, linewidth=0.02](0.46899033,-1.9643795)(1.2689903,-1.1643796)
\psline[linecolor=black, linewidth=0.02](1.6689904,-2.5643797)(2.0689902,-1.9643795)
\psline[linecolor=black, linewidth=0.02](2.0689902,-2.5643797)(2.4689903,-1.9643795)
\psline[linecolor=black, linewidth=0.02](2.4689903,-2.5643797)(2.0689902,-1.9643795)
\psline[linecolor=black, linewidth=0.02](2.8689904,-2.5643797)(2.4689903,-1.9643795)
\psline[linecolor=black, linewidth=0.02](3.2689903,-2.5643797)(3.6689904,-2.5643797)
\psline[linecolor=black, linewidth=0.02](4.06899,-2.5643797)(4.4689903,-2.5643797)
\psline[linecolor=black, linewidth=0.02](4.8689904,-2.5643797)(5.2689905,-2.5643797)
\psline[linecolor=black, linewidth=0.02](5.66899,-2.5643797)(6.06899,-2.5643797)
\psline[linecolor=black, linewidth=0.02](3.6689904,-1.9643795)(4.06899,-1.9643795)
\psline[linecolor=black, linewidth=0.02](5.2689905,-1.9643795)(5.66899,-1.9643795)
\psline[linecolor=black, linewidth=0.02](1.2689903,-1.1643796)(1.6689904,-1.1643796)
\psline[linecolor=black, linewidth=0.02](4.4689903,-1.1643796)(4.8689904,-1.1643796)
\psline[linecolor=black, linewidth=0.02](2.8689904,-0.16437958)(3.2689903,-0.16437958)
\psline[linecolor=black, linewidth=0.02](0.8689903,-1.9643795)(1.6689904,-1.1643796)
\psline[linecolor=black, linewidth=0.02](1.6689904,-1.1643796)(2.4689903,-1.9643795)
\psline[linecolor=black, linewidth=0.02](2.0689902,-1.9643795)(1.2689903,-1.1643796)
\psline[linecolor=black, linewidth=0.02](1.2689903,-1.1643796)(2.8689904,-0.16437958)
\psline[linecolor=black, linewidth=0.02](1.6689904,-1.1643796)(3.2689903,-0.16437958)
\psline[linecolor=black, linewidth=0.02](3.2689903,-2.5643797)(3.6689904,-1.9643795)
\psline[linecolor=black, linewidth=0.02](3.6689904,-2.5643797)(4.06899,-1.9643795)
\psline[linecolor=black, linewidth=0.02](3.6689904,-1.9643795)(4.06899,-2.5643797)
\psline[linecolor=black, linewidth=0.02](4.06899,-1.9643795)(4.4689903,-2.5643797)
\psline[linecolor=black, linewidth=0.02](4.8689904,-2.5643797)(5.2689905,-1.9643795)
\psline[linecolor=black, linewidth=0.02](5.2689905,-2.5643797)(5.66899,-1.9643795)
\psline[linecolor=black, linewidth=0.02](5.2689905,-1.9643795)(5.66899,-2.5643797)
\psline[linecolor=black, linewidth=0.02](5.66899,-1.9643795)(6.06899,-2.5643797)
\psline[linecolor=black, linewidth=0.02](3.6689904,-1.9643795)(4.4689903,-1.1643796)
\psline[linecolor=black, linewidth=0.02](4.06899,-1.9643795)(4.8689904,-1.1643796)
\psline[linecolor=black, linewidth=0.02](4.4689903,-1.1643796)(5.2689905,-1.9643795)
\psline[linecolor=black, linewidth=0.02](4.8689904,-1.1643796)(5.66899,-1.9643795)
\psline[linecolor=black, linewidth=0.02](4.4689903,-1.1643796)(2.8689904,-0.16437958)
\psline[linecolor=black, linewidth=0.02](3.2689903,-0.16437958)(4.8689904,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](0.06899033,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](0.46899033,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](0.8689903,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](1.2689903,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](0.46899033,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](0.8689903,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](1.2689903,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](1.6689904,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](2.0689902,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](2.4689903,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](1.6689904,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](2.0689902,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](2.4689903,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](2.8689904,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](3.2689903,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](3.6689904,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](3.6689904,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](4.06899,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](4.06899,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](4.4689903,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](4.8689904,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](5.2689905,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](5.66899,-1.9643795)
\psdots[linecolor=black, dotsize=0.14](5.2689905,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](5.66899,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](6.06899,-2.5643797)
\psdots[linecolor=black, dotsize=0.14](4.4689903,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](4.8689904,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](2.8689904,-0.16437958)
\psdots[linecolor=black, dotsize=0.14](3.2689903,-0.16437958)
\psline[linecolor=black, linewidth=0.02](2.8689904,-0.16437958)(5.8689904,1.0356205)
\psline[linecolor=black, linewidth=0.02](3.2689903,-0.16437958)(6.2689905,1.0356205)
\psdots[linecolor=black, dotsize=0.14](5.8689904,1.0356205)
\psdots[linecolor=black, dotsize=0.14](6.2689905,1.0356205)
\psline[linecolor=black, linewidth=0.02](5.8689904,1.0356205)(6.2689905,1.0356205)
\psline[linecolor=black, linewidth=0.02](5.8689904,1.0356205)(7.66899,2.0356205)
\psline[linecolor=black, linewidth=0.02](6.2689905,1.0356205)(8.068991,2.0356205)
\psline[linecolor=black, linewidth=0.02](8.068991,0.03562042)(8.46899,0.03562042)
\psdots[linecolor=black, dotsize=0.14](8.068991,0.03562042)
\psdots[linecolor=black, dotsize=0.14](8.46899,0.03562042)
\psline[linecolor=black, linewidth=0.02](5.8689904,1.0356205)(8.068991,0.03562042)
\psline[linecolor=black, linewidth=0.02](6.2689905,1.0356205)(8.46899,0.03562042)
\rput{27.645975}(1.9007502,-3.4538467){\psframe[linecolor=white, linewidth=0.02, fillstyle=solid, dimen=outer](8.46899,2.4356203)(7.4689903,1.8356204)}
\psdots[linecolor=black, dotsize=0.06](7.8689904,2.0356205)
\psdots[linecolor=black, dotsize=0.06](8.2689905,2.2356205)
\psdots[linecolor=black, dotsize=0.06](8.068991,2.1356204)
\psdots[linecolor=black, dotsize=0.14](7.06899,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](7.4689903,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](9.068991,-1.1643796)
\psdots[linecolor=black, dotsize=0.14](9.46899,-1.1643796)
\psline[linecolor=black, linewidth=0.02](7.06899,-1.1643796)(8.068991,0.03562042)
\psline[linecolor=black, linewidth=0.02](7.4689903,-1.1643796)(8.46899,0.03562042)
\psline[linecolor=black, linewidth=0.02](8.46899,0.03562042)(9.46899,-1.1643796)
\psline[linecolor=black, linewidth=0.02](9.068991,-1.1643796)(8.068991,0.03562042)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](7.06899,-1.1643796)(6.66899,-1.7643796)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](7.4689903,-1.1643796)(7.06899,-1.7643796)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](7.06899,-1.1643796)(7.4689903,-1.7643796)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](7.4689903,-1.1643796)(7.8689904,-1.7643796)
\psline[linecolor=black, linewidth=0.02](7.06899,-1.1643796)(7.4689903,-1.1643796)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.068991,-1.1643796)(8.66899,-1.7643796)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.46899,-1.1643796)(9.068991,-1.7643796)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.068991,-1.1643796)(9.46899,-1.7643796)
\psline[linecolor=black, linewidth=0.02, linestyle=dashed, dash=0.17638889cm 0.10583334cm](9.46899,-1.1643796)(9.86899,-1.7643796)
\psline[linecolor=black, linewidth=0.02](9.068991,-1.1643796)(9.46899,-1.1643796)
\end{pspicture}
}


